AutoDDG: Automated Dataset Description Generation using Large Language Models

The proliferation of datasets across open data portals and enterprise data lakes presents an opportunity for deriving data-driven insights. Widely-used dataset search systems rely on keyword search over dataset metadata, including descriptions, to support discovery. Therefore, when these descriptions are incomplete, missing, or inconsistent with dataset contents, findability is severely compromised. To improve findability, we introduce AutoDDG, a framework that automatically generates descriptions of tabular data. By adopting a data-driven approach to summarize dataset contents and leveraging large language models (LLMs) to enrich summaries with semantic information and produce human-readable text, AutoDDG derives descriptions that are comprehensive, accurate, readable, and concise. A critical challenge in this problem is evaluating the effectiveness of description generation methods and assessing the quality of the generated descriptions. We propose a comprehensive evaluation methodology that combines retrieval, reference-based, and reference-free assessment, with human validation. Our experimental results using new benchmarks demonstrate that AutoDDG generates high-quality, accurate descriptions at scale, significantly improving dataset retrieval performance across diverse use cases. AutoDDG is publicly available at https://github.com/VIDA-NYU/AutoDDG.

==> sections/sfd-output-trimmed.tex <==
%\vspace{1em}
    \textsf{Example Abridged Output:}
    \vspace{-.5em}
    \begin{tcolorbox}[colback=black!2.5!white,colframe=black!85!black,boxrule=0.25mm,boxsep=4pt,left=0pt,right=0pt,top=0pt,bottom=0pt]
    % \footnotesize
    % \scriptsize
    \PromptFontSize
    \tt \raggedright
    
    % \texttt{\textbf{Example Output (partial)}}:\\
    \textcolor{teal}{\textit{Dataset Overview:}} This dataset contains wind speed and direction measurements {\color{gray} [... an overview based on the UFD.]}
    \\
    \textcolor{teal}{\textit{Related Topics:}}
    - Climate/Weather Patterns
    - Renewable Energy
    - Wind Energy
    - Meteorology
    ...
%    - Atmospheric Science
%    - Environmental Monitoring
%    - Sustainability
%    - Climate Change
%    - Weather Forecasting
%    - Wind Turbine Performance
%    - Energy Generation
%    - Spatial Analysis
    \\
    \textcolor{teal}{\textit{Concepts and Synonyms:}}
    - Wind Speed/Velocity
    - Wind Direction
    - Average Wind Speed
    ...
 %   - Standard Deviation
%    - Climate Trends
%    - Renewable Energy Sources
%    - Energy Generation
%    - Meteorological Data
%    - Atmospheric Conditions
%    - Weather Patterns
%    - Climate Modeling
%    - Weather Forecasting
%    - Spatial Analysis
%    - Temporal Data
%    - Climate Change Impacts
    \\
    \textcolor{teal}{\textit{Applications and Use Cases:}}
    - Analysis of wind patterns for renewable energy projects
    - Understanding climate trends and predicting wind behavior
    ...
%    - Informing urban planning decisions to optimize wind energy harvesting
%    - Developing weather forecasting models
%    - Evaluating wind turbine performance and efficiency
%    - Analyzing energy generation potential from wind resources
%    - Studying the impact of climate change on wind patterns
    \\
    \textcolor{teal}{\textit{Additional Context:}}
    - This dataset can be used to address questions such as "What are the typical wind patterns in a given region?" or "How does climate change affect wind behavior?"
    - It can be integrated with other datasets, such as climate models or energy consumption data, to provide a more comprehensive understanding of the relationship between wind patterns and energy generation.
%    - The dataset's relevance extends to interdisciplinary applications, such as urban planning, sustainability, and environmental science.\\
    {\color{gray} [\emph{additional information omitted}] }
    \end{tcolorbox}

